The equivalence between the operator approach and the path integral approach for quantum mechanical non-linear sigma models

We give background material and some details of calculations for two recent papers [1,2] where we derived a path integral representation of the transition element for supersymmetric and nonsupersymmetric nonlinear sigma models in one dimension (quantum mechanics). Our approach starts from a Hamiltonian $H(\hat{x}, \hat{p}, \hat{\psi}, \hat{\psi}^\dagger)$ with a priori operator ordering. By inserting a finite number of complete sets of $x$ eigenstates, $p$ eigenstates and fermionic coherent states, we obtain the discretized path integral and the discretized propagators and vertices in closed form. Taking the continuum limit we read off the Feynman rules and measure of the continuum theory which differ from those often assumed. In particular, mode regularization of the continuum theory is shown in an example to give incorrect results. As a consequence of time-slicing, the action and Feynman rules, although without any ambiguities, are necessarily noncovariant, but the final results are covariant if $\hat{H}$ is covariant. All our derivations are exact. Two loop calculations confirm our results.

==> (inline-ps-0) <==
postscript
 gsave
 initgraphics
 44 746 translate
 /box{newpath
        moveto
        4 0 rlineto
        0 4 rlineto
        -4 0 rlineto
        closepath fill} def
 0 -6 -714 {0 exch box} for
 0 -6 -714 {522 exch box} for
 6 6 516 {0 box} for
 6 6 516 {-714 box} for
 grestore
 

==> (inline-ps-1) <==
postscript
 gsave
 initgraphics
 229 718 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath 1 .25 scale 77.5 -74 85 0 360 arc clip 1 4 scale} def
 /stone {6 -26 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 

==> (inline-ps-2) <==
postscript
 gsave
 initgraphics
 90 732 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath
   0 0 moveto 155 0 lineto 155 -37 lineto 0 -37 lineto closepath
   clip} def
 /stone {4 -25 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 
